The effect of boundary geometry in nonlocal critical problems with Hardy-Littlewood-Sobolev exponent

In this paper we consider a mixed Dirichlet-Neumann boundary value problem. lem involving Choquard nonlinearity with upper critical exponent in the sense of Hardy- Littlewood Sobolev inequality. We investigate the effect of the geometry of the boundary part where the Neumann condition is prescribed on the existence problem of ground state solutions.

==> domain_figure.tex <==


\begin{tikzpicture}[scale=0.8]
    % Shaded region Omega = Omega_1 \setminus \overline{Omega_0}
    \fill[gray!30, even odd rule]
        (0,0) circle (3)
        (0,0) circle (1.2);

    % Outer boundary Gamma_1
    \draw[thick, blue] (0,0) circle (3);
    \node[blue] at (2,2) {$\Omega_1$};

    % Inner boundary Gamma_0
    \draw[thick, red] (0,0) circle (1.2);
    \node[red] at (0.6,0.6) {$\Omega_0$};

    % Labels
    \node at (0,1.5) {$\Omega = \Omega_1 \setminus \overline{\Omega_0}$};
    \node[blue] at (0,-2.8) {$\Gamma_1 = \partial\Omega_1$};
    \node[red] at (0,-1.3) {$\Gamma_0 = \partial\Omega_0$};
\end{tikzpicture}



